A positive formula for the Ehrhart-like polynomials from root system chip-firing

In earlier work in collaboration with Pavel Galashin and Thomas McConville we introduced a version of chip-firing for root systems. Our investigation of root system chip-firing led us to define certain polynomials analogous to Ehrhart polynomials of lattice polytopes, which we termed the symmetric and truncated Ehrhart-like polynomials. We conjectured that these polynomials have nonnegative integer coefficients. Here we affirm "half" of this positivity conjecture by providing a positive, combinatorial formula for the coefficients of the symmetric Ehrhart-like polynomials. This formula depends on a subtle integrality property of slices of permutohedra, and in turn a lemma concerning dilations of projections of root polytopes, which both may be of independent interest. We also discuss how our formula very naturally suggests a conjecture for the coefficients of the truncated Ehrhart-like polynomials that turns out to be false in general, but which may hold in some cases.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=1.25]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\node[anchor=south] at (120:3.4) {$\alpha_1$};
\node[anchor=south] at (90:1.9) {$\omega_1$};
\node[anchor=west] at (30:1.9) {$\omega_2$};
\node[anchor=west] at (0:3.4) {$\alpha_2$};
\node[anchor=east] at (0,0) {$0$};
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.666,L2=2.333,L3=1.333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.333,L2=2.666,L3=0.666);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.666,L2=1.333,L3=2.333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.333,L2=1.666,L3=1.666);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.333,L2=2.333,L3=0.333);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.666,L2=2.666,L3=-0.333);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.333,L2=0.666,L3=2.666);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.333,L2=1.333,L3=1.333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.666,L2=1.666,L3=0.666);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.333,L2=2.333,L3=-0.666);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.333,L2=0.333,L3=2.333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.666,L2=0.666,L3=1.666);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.333,L2=1.333,L3=0.333);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.666,L2=1.666,L3=-0.333);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.666,L2=-0.333,L3=2.666);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.333,L2=0.333,L3=1.333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.666,L2=0.666,L3=0.666);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333,L2=1.333,L3=-0.666);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.333,L2=-0.666,L3=2.333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.666,L2=-0.333,L3=1.666);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333,L2=0.333,L3=0.333);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666,L2=0.666,L3=-0.333);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333,L2=-0.666,L3=1.333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666,L2=-0.333,L3=0.666);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=1.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=0.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=1.333,L3=0.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=1.333,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=2.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-0.666,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=2.333,L3=-0.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-0.666,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=1.333,L3=-0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=1.666,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-0.333,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=1.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=0.666,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=1.666,L3=0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=0.666,L3=0.666) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=0.333,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=2.333,L3=0.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=0.333,L3=0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-0.333,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=2.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=0.666,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=2.666,L3=0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=0.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-0.333,L3=0.666) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,fill=green,fill=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,fill=red,fill=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,fill=blue,fill=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[line width=0.2mm,draw=black] (0,0) circle (0.225);
\end{tikzpicture}
\begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=5.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:9.00);
\coordinate (L2) at (330:9.00);
\coordinate (L3) at (210:9.00);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.666,L2=3.333,L3=1.333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.333,L2=3.666,L3=0.666);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.666,L2=2.333,L3=2.333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.333,L2=2.666,L3=1.666);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.666,L2=3.333,L3=0.333);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.333,L2=3.666,L3=-0.333);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.666,L2=1.333,L3=3.333);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.333,L2=1.666,L3=2.666);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.666,L2=2.333,L3=1.333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.333,L2=2.666,L3=0.666);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.333,L2=3.333,L3=-0.666);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.666,L2=3.666,L3=-1.333);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.333,L2=0.666,L3=3.666);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.666,L2=1.333,L3=2.333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.333,L2=1.666,L3=1.666);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.333,L2=2.333,L3=0.333);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.666,L2=2.666,L3=-0.333);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.333,L2=3.333,L3=-1.666);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.666,L2=0.333,L3=3.333);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.333,L2=0.666,L3=2.666);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.333,L2=1.333,L3=1.333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.666,L2=1.666,L3=0.666);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.333,L2=2.333,L3=-0.666);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.666,L2=2.666,L3=-1.333);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.333,L2=-0.333,L3=3.666);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.333,L2=0.333,L3=2.333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.666,L2=0.666,L3=1.666);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.333,L2=1.333,L3=0.333);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.666,L2=1.666,L3=-0.333);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333,L2=2.333,L3=-1.666);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.333,L2=-0.666,L3=3.333);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.666,L2=-0.333,L3=2.666);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.333,L2=0.333,L3=1.333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.666,L2=0.666,L3=0.666);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333,L2=1.333,L3=-0.666);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666,L2=1.666,L3=-1.333);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.666,L2=-1.333,L3=3.666);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.333,L2=-0.666,L3=2.333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.666,L2=-0.333,L3=1.666);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333,L2=0.333,L3=0.333);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666,L2=0.666,L3=-0.333);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.333,L2=1.333,L3=-1.666);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.333,L2=-1.666,L3=3.333);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.666,L2=-1.333,L3=2.666);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333,L2=-0.666,L3=1.333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666,L2=-0.333,L3=0.666);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.333,L2=0.333,L3=-0.666);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.666,L2=0.666,L3=-1.333);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333,L2=-1.666,L3=2.333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666,L2=-1.333,L3=1.666);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.333,L2=-0.666,L3=0.333);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.666,L2=-0.333,L3=-0.333);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.333,L2=-1.666,L3=1.333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.666,L2=-1.333,L3=0.666);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=1.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=0.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=1.333,L3=0.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=1.333,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=2.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-0.666,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=2.333,L3=-0.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-0.666,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=1.333,L3=-0.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=1.333,L3=3.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=3.333,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-1.666,L3=3.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=3.333,L3=-1.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=-1.666,L3=1.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=1.333,L3=-1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=1.666,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-0.333,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=1.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=1.666,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=2.666,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-1.333,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=2.666,L3=-1.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-1.333,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=1.666,L3=-1.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=0.666,L3=1.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=1.666,L3=0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=0.666,L3=0.666) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=2.333,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-1.666,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=2.333,L3=-1.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=0.333,L3=2.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=2.333,L3=0.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=0.333,L3=0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-0.333,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=2.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=0.666,L3=2.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=2.666,L3=0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=0.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-0.333,L3=0.666) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=-0.666,L3=3.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=3.333,L3=-0.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=0.333,L3=3.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=3.333,L3=0.333) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=0.333,L3=-0.666) circle (0.15);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=-0.666,L3=0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-1.333,L3=3.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=3.666,L3=-1.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=-0.333,L3=3.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=3.666,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=0.666,L3=3.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=3.666,L3=0.666) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=0.666,L3=-1.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=-0.333,L3=-0.333) circle (0.15);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=-1.333,L3=0.666) circle (0.15);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}} \quad \vline \quad \scalebox{0.068}{ \begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=5.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:12.00);
\coordinate (L2) at (330:12.00);
\coordinate (L3) at (210:12.00);
\coordinate (Cm11I10I1) at (barycentric cs:L1=-2.666,L2=4.33333333334,L3=1.333);
\coordinate (Cm10I11Im1) at (barycentric cs:L1=-2.333,L2=4.666666666666666,L3=0.666);
\coordinate (Cm11I7I4) at (barycentric cs:L1=-2.666,L2=3.333,L3=2.333);
\coordinate (Cm10I8I2) at (barycentric cs:L1=-2.333,L2=3.666,L3=1.666);
\coordinate (Cm9I9I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm8I10Im2) at (barycentric cs:L1=-1.666,L2=4.33333333334,L3=0.333);
\coordinate (Cm7I11Im4) at (barycentric cs:L1=-1.333,L2=4.666666666666666,L3=-0.333);
\coordinate (Cm11I4I7) at (barycentric cs:L1=-2.666,L2=2.333,L3=3.333);
\coordinate (Cm10I5I5) at (barycentric cs:L1=-2.333,L2=2.666,L3=2.666);
\coordinate (Cm9I6I3) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.666,L2=3.333,L3=1.333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.333,L2=3.666,L3=0.666);
\coordinate (Cm6I9Im3) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm5I10Im5) at (barycentric cs:L1=-0.666,L2=4.33333333334,L3=-0.666);
\coordinate (Cm4I11Im7) at (barycentric cs:L1=-0.333,L2=4.666666666666666,L3=-1.333);
\coordinate (Cm11I1I10) at (barycentric cs:L1=-2.666,L2=1.333,L3=4.33333333334);
\coordinate (Cm10I2I8) at (barycentric cs:L1=-2.333,L2=1.666,L3=3.666);
\coordinate (Cm9I3I6) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.666,L2=2.333,L3=2.333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.333,L2=2.666,L3=1.666);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.666,L2=3.333,L3=0.333);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.333,L2=3.666,L3=-0.333);
\coordinate (Cm3I9Im6) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm2I10Im8) at (barycentric cs:L1=0.333,L2=4.33333333334,L3=-1.666);
\coordinate (Cm1I11Im10) at (barycentric cs:L1=0.666,L2=4.666666666666666,L3=-2.333);
\coordinate (Cm10Im1I11) at (barycentric cs:L1=-2.333,L2=0.666,L3=4.666666666666666);
\coordinate (Cm9I0I9) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.666,L2=1.333,L3=3.333);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.333,L2=1.666,L3=2.666);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.666,L2=2.333,L3=1.333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.333,L2=2.666,L3=0.666);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.333,L2=3.333,L3=-0.666);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.666,L2=3.666,L3=-1.333);
\coordinate (C0I9Im9) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C1I10Im11) at (barycentric cs:L1=1.333,L2=4.33333333334,L3=-2.666);
\coordinate (Cm8Im2I10) at (barycentric cs:L1=-1.666,L2=0.333,L3=4.33333333334);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.333,L2=0.666,L3=3.666);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.666,L2=1.333,L3=2.333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.333,L2=1.666,L3=1.666);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.333,L2=2.333,L3=0.333);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.666,L2=2.666,L3=-0.333);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.333,L2=3.333,L3=-1.666);
\coordinate (C2I8Im10) at (barycentric cs:L1=1.666,L2=3.666,L3=-2.333);
\coordinate (Cm7Im4I11) at (barycentric cs:L1=-1.333,L2=-0.333,L3=4.666666666666666);
\coordinate (Cm6Im3I9) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.666,L2=0.333,L3=3.333);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.333,L2=0.666,L3=2.666);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.333,L2=1.333,L3=1.333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.666,L2=1.666,L3=0.666);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.333,L2=2.333,L3=-0.666);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.666,L2=2.666,L3=-1.333);
\coordinate (C3I6Im9) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C4I7Im11) at (barycentric cs:L1=2.333,L2=3.333,L3=-2.666);
\coordinate (Cm5Im5I10) at (barycentric cs:L1=-0.666,L2=-0.666,L3=4.33333333334);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.333,L2=-0.333,L3=3.666);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.333,L2=0.333,L3=2.333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.666,L2=0.666,L3=1.666);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.333,L2=1.333,L3=0.333);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.666,L2=1.666,L3=-0.333);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333,L2=2.333,L3=-1.666);
\coordinate (C5I5Im10) at (barycentric cs:L1=2.666,L2=2.666,L3=-2.333);
\coordinate (Cm4Im7I11) at (barycentric cs:L1=-0.333,L2=-1.333,L3=4.666666666666666);
\coordinate (Cm3Im6I9) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.333,L2=-0.666,L3=3.333);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.666,L2=-0.333,L3=2.666);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.333,L2=0.333,L3=1.333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.666,L2=0.666,L3=0.666);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333,L2=1.333,L3=-0.666);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666,L2=1.666,L3=-1.333);
\coordinate (C6I3Im9) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C7I4Im11) at (barycentric cs:L1=3.333,L2=2.333,L3=-2.666);
\coordinate (Cm2Im8I10) at (barycentric cs:L1=0.333,L2=-1.666,L3=4.33333333334);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.666,L2=-1.333,L3=3.666);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.333,L2=-0.666,L3=2.333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.666,L2=-0.333,L3=1.666);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333,L2=0.333,L3=0.333);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666,L2=0.666,L3=-0.333);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.333,L2=1.333,L3=-1.666);
\coordinate (C8I2Im10) at (barycentric cs:L1=3.666,L2=1.666,L3=-2.333);
\coordinate (Cm1Im10I11) at (barycentric cs:L1=0.666,L2=-2.333,L3=4.666666666666666);
\coordinate (C0Im9I9) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.333,L2=-1.666,L3=3.333);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.666,L2=-1.333,L3=2.666);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333,L2=-0.666,L3=1.333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666,L2=-0.333,L3=0.666);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.333,L2=0.333,L3=-0.666);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.666,L2=0.666,L3=-1.333);
\coordinate (C9I0Im9) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C10I1Im11) at (barycentric cs:L1=4.33333333334,L2=1.333,L3=-2.666);
\coordinate (C1Im11I10) at (barycentric cs:L1=1.333,L2=-2.666,L3=4.33333333334);
\coordinate (C2Im10I8) at (barycentric cs:L1=1.666,L2=-2.333,L3=3.666);
\coordinate (C3Im9I6) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333,L2=-1.666,L3=2.333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666,L2=-1.333,L3=1.666);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.333,L2=-0.666,L3=0.333);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.666,L2=-0.333,L3=-0.333);
\coordinate (C9Im3Im6) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C10Im2Im8) at (barycentric cs:L1=4.33333333334,L2=0.333,L3=-1.666);
\coordinate (C11Im1Im10) at (barycentric cs:L1=4.666666666666666,L2=0.666,L3=-2.333);
\coordinate (C4Im11I7) at (barycentric cs:L1=2.333,L2=-2.666,L3=3.333);
\coordinate (C5Im10I5) at (barycentric cs:L1=2.666,L2=-2.333,L3=2.666);
\coordinate (C6Im9I3) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.333,L2=-1.666,L3=1.333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.666,L2=-1.333,L3=0.666);
\coordinate (C9Im6Im3) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C10Im5Im5) at (barycentric cs:L1=4.33333333334,L2=-0.666,L3=-0.666);
\coordinate (C11Im4Im7) at (barycentric cs:L1=4.666666666666666,L2=-0.333,L3=-1.333);
\coordinate (C7Im11I4) at (barycentric cs:L1=3.333,L2=-2.666,L3=2.333);
\coordinate (C8Im10I2) at (barycentric cs:L1=3.666,L2=-2.333,L3=1.666);
\coordinate (C9Im9I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C10Im8Im2) at (barycentric cs:L1=4.33333333334,L2=-1.666,L3=0.333);
\coordinate (C11Im7Im4) at (barycentric cs:L1=4.666666666666666,L2=-1.333,L3=-0.333);
\coordinate (C10Im11I1) at (barycentric cs:L1=4.33333333334,L2=-2.666,L3=1.333);
\coordinate (C11Im10Im1) at (barycentric cs:L1=4.666666666666666,L2=-2.333,L3=0.666);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=1.333,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=0.333,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=1.333,L3=0.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=1.333,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=2.333,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-0.666,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=2.333,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-0.666,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=1.333,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=1.333,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=3.333,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-1.666,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=3.333,L3=-1.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=-1.666,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=1.333,L3=-1.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-2.666,L2=1.333,L3=4.33333333334) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-2.666,L2=4.33333333334,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=-2.666,L3=4.33333333334) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=1.333,L2=4.33333333334,L3=-2.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=4.33333333334,L2=-2.666,L3=1.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=4.33333333334,L2=1.333,L3=-2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=1.666,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-0.333,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=1.666,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=1.666,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=2.666,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-1.333,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=2.666,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-1.333,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=1.666,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-2.333,L2=1.666,L3=3.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-2.333,L2=3.666,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=-2.333,L3=3.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=3.666,L3=-2.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=-2.333,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=1.666,L3=-2.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=0.666,L3=1.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=1.666,L3=0.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=1.666,L2=0.666,L3=0.666) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=2.333,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-1.666,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=2.333,L3=-1.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-2.666,L2=2.333,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-2.666,L2=3.333,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=-2.666,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=3.333,L3=-2.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=-2.666,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=2.333,L3=-2.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=0.333,L3=2.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=2.333,L3=0.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=2.333,L2=0.333,L3=0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-2.333,L2=2.666,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-2.333,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=2.666,L3=-2.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-0.333,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=2.666,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=0.666,L3=2.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=2.666,L3=0.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=0.666,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=2.666,L2=-0.333,L3=0.666) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=-0.666,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=3.333,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=0.333,L3=3.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=3.333,L3=0.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=0.333,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=3.333,L2=-0.666,L3=0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-1.333,L3=3.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=3.666,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=-0.333,L3=3.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=3.666,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=0.666,L3=3.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=3.666,L3=0.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=0.666,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=-0.333,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=3.666,L2=-1.333,L3=0.666) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=-1.666,L3=4.33333333334) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=0.333,L2=4.33333333334,L3=-1.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=-0.666,L3=4.33333333334) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-0.666,L2=4.33333333334,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=0.333,L3=4.33333333334) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=-1.666,L2=4.33333333334,L3=0.333) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=4.33333333334,L2=0.333,L3=-1.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=4.33333333334,L2=-0.666,L3=-0.666) circle (0.3);
\draw[green,fill=green] (barycentric cs:L1=4.33333333334,L2=-1.666,L3=0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=-2.333,L3=4.666666666666666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=0.666,L2=4.666666666666666,L3=-2.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-2.333,L2=0.666,L3=4.666666666666666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-2.333,L2=4.666666666666666,L3=0.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=-1.333,L3=4.666666666666666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-0.333,L2=4.666666666666666,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=-0.333,L3=4.666666666666666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=-1.333,L2=4.666666666666666,L3=-0.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=4.666666666666666,L2=0.666,L3=-2.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=4.666666666666666,L2=-2.333,L3=0.666) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=4.666666666666666,L2=-0.333,L3=-1.333) circle (0.3);
\draw[blue,fill=blue] (barycentric cs:L1=4.666666666666666,L2=-1.333,L3=-0.333) circle (0.3);
\draw[red,fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.3);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I1I4) -- (Cm2I1I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I4I1) -- (Cm2I1I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im5I4) -- (C1Im2I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5Im2I7) -- (Cm5I1I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im5I7) -- (C1Im5I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I1Im2) -- (C1I4Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I7Im5) -- (C1I4Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im2I1) -- (C4Im5I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I1Im2) -- (C4I1Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2Im5I7) -- (C1Im8I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I7Im5) -- (C1I7Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7Im2Im5) -- (C7I1Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm11I7I4) -- (Cm11I10I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7Im11I4) -- (C10Im11I1);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7I4Im11) -- (C10I1Im11);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7Im1I8) -- (Cm7I2I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im4I5) -- (C2Im7I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im7I8) -- (C2Im7I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I5Im4) -- (C2I5Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I8Im7) -- (C2I5Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im1Im4) -- (C5I2Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm10I5I5) -- (Cm10I8I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im10I5) -- (C8Im10I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5I5Im10) -- (C8I2Im10);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im4I5) -- (Cm1Im1I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im1I5) -- (Cm1Im1I2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I5Im1) -- (Cm1I2Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im3I3) -- (C3Im6I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I3Im3) -- (C3I3Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3I0Im3) -- (C3I3Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm9I0I9) -- (Cm9I3I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm9I3I6) -- (Cm9I6I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im9I9) -- (C3Im9I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I9Im9) -- (C3I6Im9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im9I6) -- (C6Im9I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3I6Im9) -- (C6I3Im9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I3I3) -- (Cm3I0I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3Im3I6) -- (Cm3I0I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I3I3) -- (Cm3I3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3Im3I6) -- (C0Im3I3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I6Im3) -- (C0I3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im6I3) -- (C3Im3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm11I1I10) -- (Cm11I4I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm11I4I7) -- (Cm11I7I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im11I10) -- (C4Im11I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I10Im11) -- (C4I7Im11);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im11I7) -- (C7Im11I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4I7Im11) -- (C7I4Im11);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm10I2I8) -- (Cm10I5I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im10I8) -- (C5Im10I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2I8Im10) -- (C5I5Im10);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm1I2Im1) -- (Cm1I5Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I2I5) -- (Cm4Im1I5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I5I2) -- (Cm4I5Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im1Im1) -- (C5Im1Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im7I2) -- (C5Im4Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C2Im1Im1) -- (C5Im4Im1);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I3I0) -- (Cm3I6Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im3I0) -- (C6Im3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3I0Im3) -- (C6Im3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I1I7) -- (Cm5Im2I7);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I4I1) -- (Cm5I7Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I7I1) -- (Cm5I7Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4I1Im5) -- (C7Im2Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C4Im5I1) -- (C7Im5Im2);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C7Im8I1) -- (C7Im5Im2);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I5I2) -- (Cm7I8Im1);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5I2Im7) -- (C8Im1Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C5Im7I2) -- (C8Im7Im1);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6Im3I9) -- (Cm3Im6I9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm6I9Im3) -- (Cm3I9Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm9I0I9) -- (Cm6Im3I9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm9I9I0) -- (Cm6I9Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm9I6I3) -- (Cm9I9I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3Im6I9) -- (C0Im9I9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I9Im6) -- (C0I9Im9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C9Im6Im3) -- (C9Im3Im6);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C9Im9I0) -- (C9Im6Im3);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6Im9I3) -- (C9Im9I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C6I3Im9) -- (C9I0Im9);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C9Im3Im6) -- (C9I0Im9);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5Im5I10) -- (Cm2Im8I10);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm5I10Im5) -- (Cm2I10Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8Im2I10) -- (Cm5Im5I10);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (Cm8I10Im2) -- (Cm5I10Im5);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C10Im5Im5) -- (C10Im2Im8);
\draw[draw=green,fill=green,postaction={decorate},line width=2.0mm] (C10Im8Im2) -- (C10Im5Im5);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4Im7I11) -- (Cm1Im10I11);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm4I11Im7) -- (Cm1I11Im10);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7Im4I11) -- (Cm4Im7I11);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm7I11Im4) -- (Cm4I11Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm10Im1I11) -- (Cm7Im4I11);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (Cm10I11Im1) -- (Cm7I11Im4);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C11Im4Im7) -- (C11Im1Im10);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C11Im7Im4) -- (C11Im4Im7);
\draw[draw=blue,fill=blue,postaction={decorate},line width=2.0mm] (C11Im10Im1) -- (C11Im7Im4);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,fill=red,postaction={decorate},line width=2.0mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.45);
\end{tikzpicture}
